Perfect Forests in Graphs and Their Extensions

Let $G$ be a graph on $n$ vertices. For $i\in \{0,1\}$ and a connected graph $G$, a spanning forest $F$ of $G$ is called an $i$-perfect forest if every tree in $F$ is an induced subgraph of $G$ and exactly $i$ vertices of $F$ have even degree (including zero). A $i$-perfect forest of $G$ is proper if it has no vertices of degree zero. Scott (2001) showed that every connected graph with even number of vertices contains a (proper) 0-perfect forest. We prove that one can find a 0-perfect forest with minimum number of edges in polynomial time, but it is NP-hard to obtain a 0-perfect forest with maximum number of edges. Moreover, we show that to decide whether $G$ has a 0-perfect forest with at least $|V(G)|/2+k$ edges, where $k$ is the parameter, is W[1]-hard. We also prove that for a prescribed edge $e$ of $G,$ it is NP-hard to obtain a 0-perfect forest containing $e,$ but one can decide if there existsa 0-perfect forest not containing $e$ in polynomial time. It is easy to see that every graph with odd number of vertices has a 1-perfect forest. It is not the case for proper 1-perfect forests. We give a characterization of when a connected graph has a proper 1-perfect forest.

==> pic1.tex <==

\begin{center}
\tikzstyle{vertexB}=[circle,draw, top color=gray!5, bottom color=gray!30,minimum size=12pt, scale=0.6, inner sep=0.1pt]
\tikzstyle{vertexL}=[circle,draw, minimum size=15pt, scale=0.6, inner sep=0.1pt]
\begin{tikzpicture}[scale=0.45]

\node (x11) at (2,5) [vertexL] {$x_1^1$};
\node (z11) at (4,5) [vertexL] {$z_1^1$};
\node (x21) at (6,5) [vertexL] {$y_1^1$};
\node (y11) at (2,2) [vertexL] {$x_2^1$};
\node (z21) at (4,2) [vertexL] {$z_2^1$};
\node (y21) at (6,2) [vertexL] {$y_2^1$};
% \node (x11p) at (2,7) [vertexB] {};
\node (z11p) at (4,7) [vertexB] {};
\node (x21p) at (6,7) [vertexB] {};
% \node (y11p) at (2,0) [vertexB] {};
\node (z21p) at (4,0) [vertexB] {};
\node (y21p) at (6,0) [vertexB] {};
% \draw [line width=0.02cm] (x11p) to (x11);
\draw [line width=0.02cm] (z11p) to (z11);
\draw [line width=0.02cm] (x21p) to (x21);
% \draw [line width=0.02cm] (y11p) to (y11);
\draw [line width=0.02cm] (z21p) to (z21);
\draw [line width=0.02cm] (y21p) to (y21);
% \node (x11pp) at (0.5,6.5) [vertexB] {};
% \draw [line width=0.02cm] (x11pp) to (x11);
% \node (y11pp) at (0.5,0.5) [vertexB] {};
% \draw [line width=0.02cm] (y11pp) to (y11);





\node (x12) at (9,5) [vertexL] {$x_1^2$};
\node (z12) at (11,5) [vertexL] {$z_1^2$};
\node (x22) at (13,5) [vertexL] {$y_1^2$};
\node (y12) at (9,2) [vertexL] {$x_2^2$};
\node (z22) at (11,2) [vertexL] {$z_2^2$};
\node (y22) at (13,2) [vertexL] {$y_2^2$};
\node (x12p) at (9,7) [vertexB] {};
\node (z12p) at (11,7) [vertexB] {};
\node (x22p) at (13,7) [vertexB] {};
\node (y12p) at (9,0) [vertexB] {};
\node (z22p) at (11,0) [vertexB] {};
\node (y22p) at (13,0) [vertexB] {};
\draw [line width=0.02cm] (x12p) to (x12);
\draw [line width=0.02cm] (z12p) to (z12);
\draw [line width=0.02cm] (x22p) to (x22);
\draw [line width=0.02cm] (y12p) to (y12);
\draw [line width=0.02cm] (z22p) to (z22);
\draw [line width=0.02cm] (y22p) to (y22);


\node (x1n) at (20,5) [vertexL] {$x_1^n$};
\node (z1n) at (22,5) [vertexL] {$z_1^n$};
\node (x2n) at (24,5) [vertexL] {$y_1^n$};
\node (y1n) at (20,2) [vertexL] {$x_2^n$};
\node (z2n) at (22,2) [vertexL] {$z_2^n$};
\node (y2n) at (24,2) [vertexL] {$y_2^n$};
\node (x1np) at (20,7) [vertexB] {};
\node (z1np) at (22,7) [vertexB] {};
% \node (x2np) at (24,7) [vertexB] {};
\node (y1np) at (20,0) [vertexB] {};
\node (z2np) at (22,0) [vertexB] {};
% \node (y2np) at (24,0) [vertexB] {};
\draw [line width=0.02cm] (x1np) to (x1n);
\draw [line width=0.02cm] (z1np) to (z1n);
% \draw [line width=0.02cm] (x2np) to (x2n);
\draw [line width=0.02cm] (y1np) to (y1n);
\draw [line width=0.02cm] (z2np) to (z2n);
% \draw [line width=0.02cm] (y2np) to (y2n);
% \node (x2npp) at (25.5,6.5) [vertexB] {};
% \draw [line width=0.02cm] (x2npp) to (x2n);
% \node (y2npp) at (25.5,0.5) [vertexB] {};
% \draw [line width=0.02cm] (y2npp) to (y2n);




\draw [line width=0.02cm] (x11) to (z11);
\draw [line width=0.02cm] (x21) to (z11);
\draw [line width=0.02cm] (y11) to (z21);
\draw [line width=0.02cm] (y21) to (z21);

\draw [line width=0.02cm] (x11) to (y11);
\draw [line width=0.02cm] (x11) to (z21);
\draw [line width=0.02cm] (x11) to (y21);

\draw [line width=0.02cm] (z11) to (y11);
\draw [line width=0.02cm] (z11) to (z21);
\draw [line width=0.02cm] (z11) to (y21);

\draw [line width=0.02cm] (x21) to (y11);
\draw [line width=0.02cm] (x21) to (z21);
\draw [line width=0.02cm] (x21) to (y21);
%-----
\draw [line width=0.02cm] (x12) to (z12);
\draw [line width=0.02cm] (x22) to (z12);
\draw [line width=0.02cm] (y12) to (z22);
\draw [line width=0.02cm] (y22) to (z22);

\draw [line width=0.02cm] (x12) to (y12);
\draw [line width=0.02cm] (x12) to (z22);
\draw [line width=0.02cm] (x12) to (y22);

\draw [line width=0.02cm] (z12) to (y12);
\draw [line width=0.02cm] (z12) to (z22);
\draw [line width=0.02cm] (z12) to (y22);

\draw [line width=0.02cm] (x22) to (y12);
\draw [line width=0.02cm] (x22) to (z22);
\draw [line width=0.02cm] (x22) to (y22);
%-----
\draw [line width=0.02cm] (x1n) to (z1n);
\draw [line width=0.02cm] (x2n) to (z1n);
\draw [line width=0.02cm] (y1n) to (z2n);
\draw [line width=0.02cm] (y2n) to (z2n);

\draw [line width=0.02cm] (x1n) to (y1n);
\draw [line width=0.02cm] (x1n) to (z2n);
\draw [line width=0.02cm] (x1n) to (y2n);

\draw [line width=0.02cm] (z1n) to (y1n);
\draw [line width=0.02cm] (z1n) to (z2n);
\draw [line width=0.02cm] (z1n) to (y2n);

\draw [line width=0.02cm] (x2n) to (y1n);
\draw [line width=0.02cm] (x2n) to (z2n);
\draw [line width=0.02cm] (x2n) to (y2n);


\draw [line width=0.02cm] (x21) to (x12);
\draw [line width=0.02cm] (x21) to (y12);
\draw [line width=0.02cm] (y21) to (x12);
\draw [line width=0.02cm] (y21) to (y12);

\draw [dotted, line width=0.02cm] (x22) to (14,5);
\draw [dotted, line width=0.02cm] (x22) to (13.8,4.2);
\draw [dotted, line width=0.02cm] (y22) to (14,2);
\draw [dotted, line width=0.02cm] (y22) to (13.8,2.8);

\draw [dotted, line width=0.02cm] (x1n) to (19,5);
\draw [dotted, line width=0.02cm] (x1n) to (19.2,4.2);
\draw [dotted, line width=0.02cm] (y1n) to (19,2);
\draw [dotted, line width=0.02cm] (y1n) to (19.2,2.8);
\end{tikzpicture}
\end{center}




==> pic2.tex <==

\begin{center}
\tikzstyle{vertexB}=[circle,draw, top color=gray!5, bottom color=gray!30,minimum size=12pt, scale=0.6, inner sep=0.1pt]
\tikzstyle{vertexL}=[circle,draw, minimum size=15pt, scale=0.6, inner sep=0.1pt]
\begin{tikzpicture}[scale=0.45]

\node (x11) at (2,5) [vertexL] {$x_1^1$};
\node (z11) at (4,5) [vertexL] {$z_1^1$};
\node (x21) at (6,5) [vertexL] {$y_1^1$};
\node (y11) at (2,2) [vertexL] {$x_2^1$};
\node (z21) at (4,2) [vertexL] {$z_2^1$};
\node (y21) at (6,2) [vertexL] {$y_2^1$};
% \node (x11p) at (2,7) [vertexB] {};
\node (z11p) at (4,7) [vertexB] {};
\node (x21p) at (6,7) [vertexB] {};
% \node (y11p) at (2,0) [vertexB] {};
\node (z21p) at (4,0) [vertexB] {};
\node (y21p) at (6,0) [vertexB] {};
% \draw [line width=0.02cm] (x11p) to (x11);
\draw [line width=0.02cm] (z11p) to (z11);
\draw [line width=0.02cm] (x21p) to (x21);
% \draw [line width=0.02cm] (y11p) to (y11);
\draw [line width=0.02cm] (z21p) to (z21);
\draw [line width=0.02cm] (y21p) to (y21);
% \node (x11pp) at (0.5,6.5) [vertexB] {};
% \draw [line width=0.02cm] (x11pp) to (x11);
% \node (y11pp) at (0.5,0.5) [vertexB] {};
% \draw [line width=0.02cm] (y11pp) to (y11);





\node (x12) at (9,5) [vertexL] {$x_1^2$};
\node (z12) at (11,5) [vertexL] {$z_1^2$};
\node (x22) at (13,5) [vertexL] {$y_1^2$};
\node (y12) at (9,2) [vertexL] {$x_2^2$};
\node (z22) at (11,2) [vertexL] {$z_2^2$};
\node (y22) at (13,2) [vertexL] {$y_2^2$};
\node (x12p) at (9,7) [vertexB] {};
\node (z12p) at (11,7) [vertexB] {};
\node (x22p) at (13,7) [vertexB] {};
\node (y12p) at (9,0) [vertexB] {};
\node (z22p) at (11,0) [vertexB] {};
\node (y22p) at (13,0) [vertexB] {};
\draw [line width=0.02cm] (x12p) to (x12);
\draw [line width=0.02cm] (z12p) to (z12);
\draw [line width=0.02cm] (x22p) to (x22);
\draw [line width=0.02cm] (y12p) to (y12);
\draw [line width=0.02cm] (z22p) to (z22);
\draw [line width=0.02cm] (y22p) to (y22);


\node (x13) at (16,5) [vertexL] {$x_1^3$};
\node (z13) at (18,5) [vertexL] {$z_1^3$};
\node (x23) at (20,5) [vertexL] {$y_1^3$};
\node (y13) at (16,2) [vertexL] {$x_2^3$};
\node (z23) at (18,2) [vertexL] {$z_2^3$};
\node (y23) at (20,2) [vertexL] {$y_2^3$};
\node (x13p) at (16,7) [vertexB] {};
\node (z13p) at (18,7) [vertexB] {};
% \node (x23p) at (20,7) [vertexB] {};
\node (y13p) at (16,0) [vertexB] {};
\node (z23p) at (18,0) [vertexB] {};
% \node (y23p) at (20,0) [vertexB] {};
\draw [line width=0.02cm] (x13p) to (x13);
\draw [line width=0.02cm] (z13p) to (z13);
% \draw [line width=0.02cm] (x23p) to (x23);
\draw [line width=0.02cm] (y13p) to (y13);
\draw [line width=0.02cm] (z23p) to (z23);
% \draw [line width=0.02cm] (y23p) to (y23);



\draw [line width=0.02cm] (x11) to (z11);
\draw [line width=0.02cm] (x21) to (z11);
\draw [line width=0.02cm] (y11) to (z21);
\draw [line width=0.02cm] (y21) to (z21);

\draw [line width=0.02cm] (x11) to (y11);
\draw [line width=0.02cm] (x11) to (z21);
\draw [line width=0.02cm] (x11) to (y21);

\draw [line width=0.02cm] (z11) to (y11);
\draw [line width=0.02cm] (z11) to (z21);
\draw [line width=0.02cm] (z11) to (y21);

\draw [line width=0.02cm] (x21) to (y11);
\draw [line width=0.02cm] (x21) to (z21);
\draw [line width=0.02cm] (x21) to (y21);
%-----
\draw [line width=0.02cm] (x12) to (z12);
\draw [line width=0.02cm] (x22) to (z12);
\draw [line width=0.02cm] (y12) to (z22);
\draw [line width=0.02cm] (y22) to (z22);

\draw [line width=0.02cm] (x12) to (y12);
\draw [line width=0.02cm] (x12) to (z22);
\draw [line width=0.02cm] (x12) to (y22);

\draw [line width=0.02cm] (z12) to (y12);
\draw [line width=0.02cm] (z12) to (z22);
\draw [line width=0.02cm] (z12) to (y22);

\draw [line width=0.02cm] (x22) to (y12);
\draw [line width=0.02cm] (x22) to (z22);
\draw [line width=0.02cm] (x22) to (y22);
%-----
\draw [line width=0.02cm] (x13) to (z13);
\draw [line width=0.02cm] (x23) to (z13);
\draw [line width=0.02cm] (y13) to (z23);
\draw [line width=0.02cm] (y23) to (z23);

\draw [line width=0.02cm] (x13) to (y13);
\draw [line width=0.02cm] (x13) to (z23);
\draw [line width=0.02cm] (x13) to (y23);

\draw [line width=0.02cm] (z13) to (y13);
\draw [line width=0.02cm] (z13) to (z23);
\draw [line width=0.02cm] (z13) to (y23);

\draw [line width=0.02cm] (x23) to (y13);
\draw [line width=0.02cm] (x23) to (z23);
\draw [line width=0.02cm] (x23) to (y23);


\draw [line width=0.02cm] (x21) to (x12);
\draw [line width=0.02cm] (x21) to (y12);
\draw [line width=0.02cm] (y21) to (x12);
\draw [line width=0.02cm] (y21) to (y12);

\draw [line width=0.02cm] (x22) to (x13);
\draw [line width=0.02cm] (x22) to (y13);
\draw [line width=0.02cm] (y22) to (x13);
\draw [line width=0.02cm] (y22) to (y13);

\node (c1) at (24,0.5) [vertexL] {$c_1$};
\draw [line width=0.02cm] (c1) to (9,1);
\draw [line width=0.02cm] (9,1) to [out=178, in=315] (y21);
\draw [line width=0.02cm] (c1) to (y22);
\draw [line width=0.02cm] (c1) to (x23);


\node (c1p) at (23.5,-0.3) [vertexL] {$c_1'$};
\draw [line width=0.02cm] (c1p) to [out=185, in=355] (8,-0.5);
\draw [line width=0.02cm] (8,-0.5) to [out=172, in=290] (y21);
\draw [line width=0.02cm] (c1p) to (y22);
\draw [line width=0.02cm] (c1p) to (x23);



\end{tikzpicture}
\end{center}




==> pic3.tex <==
\begin{center}
\tikzstyle{vertexB}=[circle,draw, top color=gray!5, bottom color=gray!30,minimum size=12pt, scale=0.6, inner sep=0.1pt]
\tikzstyle{vertexL}=[circle,draw, minimum size=15pt, scale=0.6, inner sep=0.1pt]
\begin{tikzpicture}[scale=0.45]

\node (x11) at (2,5) [vertexL] {$x_1^1$};
\node (z11) at (4,5) [vertexL] {$z_1^1$};
\node (x21) at (6,5) [vertexL] {$y_1^1$};
\node (y11) at (2,2) [vertexL] {$x_2^1$};
\node (z21) at (4,2) [vertexL] {$z_2^1$};
\node (y21) at (6,2) [vertexL] {$y_2^1$};
% \node (x11p) at (2,7) [vertexB] {};
\node (z11p) at (4,7) [vertexB] {};
\node (x21p) at (6,7) [vertexB] {};
% \node (y11p) at (2,0) [vertexB] {};
\node (z21p) at (4,0) [vertexB] {};
\node (y21p) at (6,0) [vertexB] {};
% \draw [line width=0.02cm] (x11p) to (x11);
\draw [line width=0.02cm] (z11p) to (z11);
\draw [line width=0.02cm] (x21p) to (x21);
% \draw [line width=0.02cm] (y11p) to (y11);
\draw [line width=0.02cm] (z21p) to (z21);
\draw [line width=0.02cm] (y21p) to (y21);
% \node (x11pp) at (0.5,6.5) [vertexB] {};
% \draw [line width=0.02cm] (x11pp) to (x11);
% \node (y11pp) at (0.5,0.5) [vertexB] {};
% \draw [line width=0.02cm] (y11pp) to (y11);

\node (x12) at (9,5) [vertexL] {$x_1^2$};
\node (z12) at (11,5) [vertexL] {$z_1^2$};
\node (x22) at (13,5) [vertexL] {$y_1^2$};
\node (y12) at (9,2) [vertexL] {$x_2^2$};
\node (z22) at (11,2) [vertexL] {$z_2^2$};
\node (y22) at (13,2) [vertexL] {$y_2^2$};
\node (x12p) at (9,7) [vertexB] {};
\node (z12p) at (11,7) [vertexB] {};
\node (x22p) at (13,7) [vertexB] {};
\node (y12p) at (9,0) [vertexB] {};
\node (z22p) at (11,0) [vertexB] {};
\node (y22p) at (13,0) [vertexB] {};
\draw [line width=0.02cm] (x12p) to (x12);
\draw [line width=0.02cm] (z12p) to (z12);
\draw [line width=0.02cm] (x22p) to (x22);
\draw [line width=0.02cm] (y12p) to (y12);
\draw [line width=0.02cm] (z22p) to (z22);
\draw [line width=0.02cm] (y22p) to (y22);


\node (x13) at (16,5) [vertexL] {$x_1^3$};
\node (z13) at (18,5) [vertexL] {$z_1^3$};
\node (x23) at (20,5) [vertexL] {$y_1^3$};
\node (y13) at (16,2) [vertexL] {$x_2^3$};
\node (z23) at (18,2) [vertexL] {$z_2^3$};
\node (y23) at (20,2) [vertexL] {$y_2^3$};
\node (x13p) at (16,7) [vertexB] {};
\node (z13p) at (18,7) [vertexB] {};
% \node (x23p) at (20,7) [vertexB] {};
\node (y13p) at (16,0) [vertexB] {};
\node (z23p) at (18,0) [vertexB] {};
% \node (y23p) at (20,0) [vertexB] {};
\draw [line width=0.02cm] (x13p) to (x13);
\draw [line width=0.02cm] (z13p) to (z13);
% \draw [line width=0.02cm] (x23p) to (x23);
\draw [line width=0.02cm] (y13p) to (y13);
\draw [line width=0.02cm] (z23p) to (z23);
% \draw [line width=0.02cm] (y23p) to (y23);



\draw [line width=0.02cm] (x11) to (z11);
\draw [line width=0.02cm] (x21) to (z11);
\draw [line width=0.02cm] (y11) to (z21);
\draw [line width=0.02cm] (y21) to (z21);

%-----
\draw [line width=0.02cm] (x12) to (z12);
\draw [line width=0.02cm] (x22) to (z12);
\draw [line width=0.02cm] (y12) to (z22);
\draw [line width=0.02cm] (y22) to (z22);

%-----
\draw [line width=0.02cm] (x13) to (z13);
\draw [line width=0.02cm] (x23) to (z13);
\draw [line width=0.02cm] (y13) to (z23);
\draw [line width=0.02cm] (y23) to (z23);


\draw [line width=0.02cm] (x21) to (x12);
%\draw [line width=0.02cm] (x21) to (y12);
%\draw [line width=0.02cm] (y21) to (x12);
\draw [line width=0.02cm] (y21) to (y12);

\draw [line width=0.02cm] (x22) to (x13);
%\draw [line width=0.02cm] (x22) to (y13);
%\draw [line width=0.02cm] (y22) to (x13);
\draw [line width=0.02cm] (y22) to (y13);

\node (c1) at (24,0.5) [vertexL] {$c_1$};
%\draw [line width=0.02cm] (c1) to (9,1);
%\draw [line width=0.02cm] (9,1) to [out=178, in=315] (y21);
%\draw [line width=0.02cm] (c1) to (y22);
\draw [line width=0.02cm] (c1) to (x23);


\node (c1p) at (23.5,-0.3) [vertexL] {$c_1'$};
%\draw [line width=0.02cm] (c1p) to [out=185, in=355] (8,-0.3);
%\draw [line width=0.02cm] (8,-0.3) to [out=175, in=290] (y21);
%\draw [line width=0.02cm] (c1p) to (y22);
\draw [line width=0.02cm] (c1p) to (x23);



\end{tikzpicture}
\end{center}





==> pic4.tex <==
\begin{center}
\tikzstyle{vertexB}=[circle,draw, top color=gray!5, bottom color=gray!30,minimum size=12pt, scale=0.6, inner sep=0.1pt]
\tikzstyle{vertexL}=[circle,draw, minimum size=15pt, scale=0.6, inner sep=0.1pt]
\begin{tikzpicture}[scale=0.35]

\node (x11) at (1,9) [vertexL] {$x_1^i$};
\node (y11) at (6,9) [vertexL] {$y_1^i$};
\node (w11) at (4,11) [vertexL] {$w_1^i$};
\node (w11o) at (3,7) [vertexL] {$\overline{w}_1^i$};
\node (x21) at (1,3) [vertexL] {$x_2^i$};
\node (y21) at (6,3) [vertexL] {$y_2^i$};
\node (w21) at (3,5) [vertexL] {$w_2^i$};
\node (w21o) at (4,1) [vertexL] {$\overline{w}_2^i$};

\draw [line width=0.02cm] (x11) to (w11);
\draw [line width=0.02cm] (x11) to (w11o);
\draw [line width=0.02cm] (y11) to (w11);
\draw [line width=0.02cm] (y11) to (w11o);
\draw [line width=0.02cm] (x21) to (w21);
\draw [line width=0.02cm] (x21) to (w21o);
\draw [line width=0.02cm] (y21) to (w21);
\draw [line width=0.02cm] (y21) to (w21o);
\draw [line width=0.02cm] (w11) to (w21o);
\draw [line width=0.02cm] (w11o) to (w21);
\end{tikzpicture} \hspace{2cm}
% \tikzstyle{vertexB}=[circle,draw, top color=gray!5, bottom color=gray!30,minimum size=12pt, scale=0.6, inner sep=0.1pt]
% \tikzstyle{vertexL}=[circle,draw, minimum size=15pt, scale=0.6, inner sep=0.1pt]
\begin{tikzpicture}[scale=0.5]
\node (x13) at (17,2.5) [vertexL] {$x_1^i$};
\node (y13) at (23,2.5) [vertexL] {$y_1^i$};
\node (w13) at (17,5) [vertexL] {$w_1^i$};
\node (w13o) at (21,6) [vertexL] {$\overline{w}_1^i$};
\node (x23) at (18,1) [vertexL] {$x_2^i$};
\node (y23) at (21,1) [vertexL] {$y_2^i$};
\node (w23) at (19,6) [vertexL] {$w_2^i$};
\node (w23o) at (23,5) [vertexL] {$\overline{w}_2^i$};

\draw [line width=0.02cm] (x13) to (w13);
\draw [line width=0.02cm] (x13) to (w13o);
\draw [line width=0.02cm] (y13) to (w13);
\draw [line width=0.02cm] (y13) to (w13o);
\draw [line width=0.02cm] (x23) to (w23);
\draw [line width=0.02cm] (x23) to (w23o);
\draw [line width=0.02cm] (y23) to (w23);
\draw [line width=0.02cm] (y23) to (w23o);
\draw [line width=0.02cm] (w13) to (w23o);
\draw [line width=0.02cm] (w13o) to (w23);
\end{tikzpicture}

\end{center}





==> pic5.tex <==
\begin{center}
\tikzstyle{vertexB}=[circle,draw, top color=gray!5, bottom color=gray!30,minimum size=12pt, scale=0.6, inner sep=0.1pt]
\tikzstyle{vertexL}=[circle,draw, minimum size=15pt, scale=0.6, inner sep=0.1pt]
\begin{tikzpicture}[scale=0.35]

\node (x11) at (1,2.5) [vertexL] {$x_1^1$};
\node (y11) at (7,2.5) [vertexL] {$y_1^1$};
\node (w11) at (1,5) [vertexL] {$w_1^1$};
\node (w11o) at (5,6) [vertexL] {$\overline{w}_1^1$};
\node (x21) at (2,1) [vertexL] {$x_2^1$};
\node (y21) at (5,1) [vertexL] {$y_2^1$};
\node (w21) at (3,6) [vertexL] {$w_2^1$};
\node (w21o) at (7,5) [vertexL] {$\overline{w}_2^1$};

\draw [line width=0.02cm] (x11) to (w11);
\draw [line width=0.02cm] (x11) to (w11o);
\draw [line width=0.02cm] (y11) to (w11);
\draw [line width=0.02cm] (y11) to (w11o);
\draw [line width=0.02cm] (x21) to (w21);
\draw [line width=0.02cm] (x21) to (w21o);
\draw [line width=0.02cm] (y21) to (w21);
\draw [line width=0.02cm] (y21) to (w21o);
\draw [line width=0.02cm] (w11) to (w21o);
\draw [line width=0.02cm] (w11o) to (w21);
 %---

\node (x12) at (9,2.5) [vertexL] {$x_1^2$};
\node (y12) at (15,2.5) [vertexL] {$y_1^2$};
\node (w12) at (9,5) [vertexL] {$w_1^2$};
\node (w12o) at (13,6) [vertexL] {$\overline{w}_1^2$};
\node (x22) at (10,1) [vertexL] {$x_2^2$};
\node (y22) at (13,1) [vertexL] {$y_2^2$};
\node (w22) at (11,6) [vertexL] {$w_2^2$};
\node (w22o) at (15,5) [vertexL] {$\overline{w}_2^2$};

\draw [line width=0.02cm] (x12) to (w12);
\draw [line width=0.02cm] (x12) to (w12o);
\draw [line width=0.02cm] (y12) to (w12);
\draw [line width=0.02cm] (y12) to (w12o);
\draw [line width=0.02cm] (x22) to (w22);
\draw [line width=0.02cm] (x22) to (w22o);
\draw [line width=0.02cm] (y22) to (w22);
\draw [line width=0.02cm] (y22) to (w22o);
\draw [line width=0.02cm] (w12) to (w22o);
\draw [line width=0.02cm] (w12o) to (w22);


%----
\node (x13) at (17,2.5) [vertexL] {$x_1^3$};
\node (y13) at (23,2.5) [vertexL] {$y_1^3$};
\node (w13) at (17,5) [vertexL] {$w_1^3$};
\node (w13o) at (21,6) [vertexL] {$\overline{w}_1^3$};
\node (x23) at (18,1) [vertexL] {$x_2^3$};
\node (y23) at (21,1) [vertexL] {$y_2^3$};
\node (w23) at (19,6) [vertexL] {$w_2^3$};
\node (w23o) at (23,5) [vertexL] {$\overline{w}_2^3$};

\draw [line width=0.02cm] (x13) to (w13);
\draw [line width=0.02cm] (x13) to (w13o);
\draw [line width=0.02cm] (y13) to (w13);
\draw [line width=0.02cm] (y13) to (w13o);
\draw [line width=0.02cm] (x23) to (w23);
\draw [line width=0.02cm] (x23) to (w23o);
\draw [line width=0.02cm] (y23) to (w23);
\draw [line width=0.02cm] (y23) to (w23o);
\draw [line width=0.02cm] (w13) to (w23o);
\draw [line width=0.02cm] (w13o) to (w23);
 %---

\node (x14) at (25,2.5) [vertexL] {$x_1^4$};
\node (y14) at (31,2.5) [vertexL] {$y_1^4$};
\node (w14) at (25,5) [vertexL] {$w_1^4$};
\node (w14o) at (29,6) [vertexL] {$\overline{w}_1^4$};
\node (x24) at (26,1) [vertexL] {$x_2^4$};
\node (y24) at (29,1) [vertexL] {$y_2^4$};
\node (w24) at (27,6) [vertexL] {$w_2^4$};
\node (w24o) at (31,5) [vertexL] {$\overline{w}_2^4$};

\draw [line width=0.02cm] (x14) to (w14);
\draw [line width=0.02cm] (x14) to (w14o);
\draw [line width=0.02cm] (y14) to (w14);
\draw [line width=0.02cm] (y14) to (w14o);
\draw [line width=0.02cm] (x24) to (w24);
\draw [line width=0.02cm] (x24) to (w24o);
\draw [line width=0.02cm] (y24) to (w24);
\draw [line width=0.02cm] (y24) to (w24o);
\draw [line width=0.02cm] (w14) to (w24o);
\draw [line width=0.02cm] (w14o) to (w24);

%--

\draw [line width=0.04cm] (x11) to (x21);
\draw (1.0,1.3) node {\footnotesize $e_1$};
\draw (30,9.7) node {\footnotesize $e_2$};


\draw [line width=0.02cm] (y11) to (x12);
\draw [line width=0.02cm] (y21) to (x22);
\draw [line width=0.02cm] (y12) to (x13);
\draw [line width=0.02cm] (y22) to (x23);
\draw [line width=0.02cm] (y13) to (x14);
\draw [line width=0.02cm] (y23) to (x24);

%---

\node (a1) at (7,13) [vertexL] {$a^1$};
\node (c11) at (8,11) [vertexL] {$c_1^1$};
\node (c21) at (10,11) [vertexL] {$c_2^1$};
\node (c31) at (12,11) [vertexL] {$c_3^1$};
\node (b1) at (13,13) [vertexL] {$b^1$};

\draw [line width=0.02cm] (a1) to (c11);
\draw [line width=0.02cm] (a1) to (c21);
\draw [line width=0.02cm] (a1) to (c31);
\draw [line width=0.02cm] (b1) to (c11);
\draw [line width=0.02cm] (b1) to (c21);
\draw [line width=0.02cm] (b1) to (c31);

\draw [line width=0.02cm] (c11) to (w21o);
\draw [line width=0.02cm] (c11) to (w11o);
\draw [line width=0.02cm] (c21) to (w22);
\draw [line width=0.02cm] (c21) to (w12);
\draw [line width=0.02cm] (c31) to (w23);
\draw [line width=0.02cm] (c31) to (w13);

%---

\node (a2) at (19,13) [vertexL] {$a^2$};
\node (c12) at (20,11) [vertexL] {$c_1^2$};
\node (c22) at (22,11) [vertexL] {$c_2^2$};
\node (c32) at (24,11) [vertexL] {$c_3^2$};
\node (b2) at (25,13) [vertexL] {$b^2$};

\draw [line width=0.02cm] (a2) to (c12);
\draw [line width=0.02cm] (a2) to (c22);
\draw [line width=0.02cm] (a2) to (c32);
\draw [line width=0.02cm] (b2) to (c12);
\draw [line width=0.02cm] (b2) to (c22);
\draw [line width=0.02cm] (b2) to (c32);

\draw [line width=0.02cm] (c12) to (w22o);
\draw [line width=0.02cm] (c12) to (w12o);
\draw [line width=0.02cm] (c22) to (w23o);
\draw [line width=0.02cm] (c22) to (w13o);
\draw [line width=0.02cm] (c32) to (w24);
\draw [line width=0.02cm] (c32) to (w14);


\draw [line width=0.02cm] (b1) to (a2);

\draw [line width=0.04cm] (b2)  to [out=0,in=50]   (y14);

\draw [line width=0.02cm] (y24) to [out=270,in=0]   (27,-0.2);
\draw [line width=0.02cm] (27,-0.2) to (1,-0.2);
\draw [line width=0.02cm] (1,-0.2) to [out=180,in=180] (a1);






\end{tikzpicture}
\end{center}





==> pic6.tex <==
\begin{center}
\tikzstyle{vertexB}=[circle,draw, top color=gray!5, bottom color=gray!30,minimum size=12pt, scale=0.6, inner sep=0.1pt]
\tikzstyle{vertexL}=[circle,draw, minimum size=15pt, scale=0.6, inner sep=0.1pt]
\begin{tikzpicture}[scale=0.35]

\node (x11) at (1,2.5) [vertexL] {$x_1^1$};
\node (y11) at (7,2.5) [vertexL] {$y_1^1$};
\node (w11) at (1,5) [vertexL] {$w_1^1$};
\node (w11o) at (5,6) [vertexL] {$\overline{w}_1^1$};
\node (x21) at (2,1) [vertexL] {$x_2^1$};
\node (y21) at (5,1) [vertexL] {$y_2^1$};
\node (w21) at (3,6) [vertexL] {$w_2^1$};
\node (w21o) at (7,5) [vertexL] {$\overline{w}_2^1$};

\draw [line width=0.02cm] (x11) to (w11);
\draw [line width=0.02cm] (x11) to (w11o);
\draw [line width=0.02cm] (y11) to (w11);
\draw [line width=0.02cm] (y11) to (w11o);
\draw [line width=0.02cm] (x21) to (w21);
\draw [line width=0.02cm] (x21) to (w21o);
\draw [line width=0.02cm] (y21) to (w21);
\draw [line width=0.02cm] (y21) to (w21o);
\draw [line width=0.02cm] (w11) to (w21o);
\draw [line width=0.02cm] (w11o) to (w21);
 %---

\node (x12) at (9,2.5) [vertexL] {$x_1^2$};
\node (y12) at (15,2.5) [vertexL] {$y_1^2$};
\node (w12) at (9,5) [vertexL] {$w_1^2$};
\node (w12o) at (13,6) [vertexL] {$\overline{w}_1^2$};
\node (x22) at (10,1) [vertexL] {$x_2^2$};
\node (y22) at (13,1) [vertexL] {$y_2^2$};
\node (w22) at (11,6) [vertexL] {$w_2^2$};
\node (w22o) at (15,5) [vertexL] {$\overline{w}_2^2$};

\draw [line width=0.02cm] (x12) to (w12);
\draw [line width=0.02cm] (x12) to (w12o);
\draw [line width=0.02cm] (y12) to (w12);
\draw [line width=0.02cm] (y12) to (w12o);
\draw [line width=0.02cm] (x22) to (w22);
\draw [line width=0.02cm] (x22) to (w22o);
\draw [line width=0.02cm] (y22) to (w22);
\draw [line width=0.02cm] (y22) to (w22o);
\draw [line width=0.02cm] (w12) to (w22o);
\draw [line width=0.02cm] (w12o) to (w22);


%----
\node (x13) at (17,2.5) [vertexL] {$x_1^3$};
\node (y13) at (23,2.5) [vertexL] {$y_1^3$};
\node (w13) at (17,5) [vertexL] {$w_1^3$};
\node (w13o) at (21,6) [vertexL] {$\overline{w}_1^3$};
\node (x23) at (18,1) [vertexL] {$x_2^3$};
\node (y23) at (21,1) [vertexL] {$y_2^3$};
\node (w23) at (19,6) [vertexL] {$w_2^3$};
\node (w23o) at (23,5) [vertexL] {$\overline{w}_2^3$};

\draw [line width=0.02cm] (x13) to (w13);
\draw [line width=0.02cm] (x13) to (w13o);
\draw [line width=0.02cm] (y13) to (w13);
\draw [line width=0.02cm] (y13) to (w13o);
\draw [line width=0.02cm] (x23) to (w23);
\draw [line width=0.02cm] (x23) to (w23o);
\draw [line width=0.02cm] (y23) to (w23);
\draw [line width=0.02cm] (y23) to (w23o);
\draw [line width=0.02cm] (w13) to (w23o);
\draw [line width=0.02cm] (w13o) to (w23);
 %---

\node (x14) at (25,2.5) [vertexL] {$x_1^4$};
\node (y14) at (31,2.5) [vertexL] {$y_1^4$};
\node (w14) at (25,5) [vertexL] {$w_1^4$};
\node (w14o) at (29,6) [vertexL] {$\overline{w}_1^4$};
\node (x24) at (26,1) [vertexL] {$x_2^4$};
\node (y24) at (29,1) [vertexL] {$y_2^4$};
\node (w24) at (27,6) [vertexL] {$w_2^4$};
\node (w24o) at (31,5) [vertexL] {$\overline{w}_2^4$};

\draw [line width=0.02cm] (x14) to (w14);
\draw [line width=0.02cm] (x14) to (w14o);
\draw [line width=0.02cm] (y14) to (w14);
\draw [line width=0.02cm] (y14) to (w14o);
\draw [line width=0.02cm] (x24) to (w24);
\draw [line width=0.02cm] (x24) to (w24o);
\draw [line width=0.02cm] (y24) to (w24);
\draw [line width=0.02cm] (y24) to (w24o);
\draw [line width=0.02cm] (w14) to (w24o);
\draw [line width=0.02cm] (w14o) to (w24);

%--

\draw [line width=0.04cm] (x11) to (x21);
\draw (1.0,1.3) node {\footnotesize $e_1$};
\draw (30,9.7) node {\footnotesize $e_2$};


\draw [line width=0.02cm] (y11) to (x12);
\draw [line width=0.02cm] (y21) to (x22);
\draw [line width=0.02cm] (y12) to (x13);
\draw [line width=0.02cm] (y22) to (x23);
\draw [line width=0.02cm] (y13) to (x14);
\draw [line width=0.02cm] (y23) to (x24);

%---

\node (a1) at (7,13) [vertexL] {$a^1$};
\node (c11) at (8,11) [vertexL] {$c_1^1$};
\node (c21) at (10,11) [vertexL] {$c_2^1$};
\node (c31) at (12,11) [vertexL] {$c_3^1$};
\node (b1) at (13,13) [vertexL] {$b^1$};

\draw [line width=0.02cm] (a1) to (c11);
\draw [line width=0.02cm] (a1) to (c21);
\draw [line width=0.02cm] (a1) to (c31);
\draw [line width=0.02cm] (b1) to (c11);
\draw [line width=0.02cm] (b1) to (c21);
\draw [line width=0.02cm] (b1) to (c31);

\draw [line width=0.02cm] (c11) to (w21o);
\draw [line width=0.02cm] (c11) to (w11o);
\draw [line width=0.02cm] (c21) to (w22);
\draw [line width=0.02cm] (c21) to (w12);
\draw [line width=0.02cm] (c31) to (w23);
\draw [line width=0.02cm] (c31) to (w13);

%---

\node (a2) at (19,13) [vertexL] {$a^2$};
\node (c12) at (20,11) [vertexL] {$c_1^2$};
\node (c22) at (22,11) [vertexL] {$c_2^2$};
\node (c32) at (24,11) [vertexL] {$c_3^2$};
\node (b2) at (25,13) [vertexL] {$b^2$};

\draw [line width=0.02cm] (a2) to (c12);
\draw [line width=0.02cm] (a2) to (c22);
\draw [line width=0.02cm] (a2) to (c32);
\draw [line width=0.02cm] (b2) to (c12);
\draw [line width=0.02cm] (b2) to (c22);
\draw [line width=0.02cm] (b2) to (c32);

\draw [line width=0.02cm] (c12) to (w22o);
\draw [line width=0.02cm] (c12) to (w12o);
\draw [line width=0.02cm] (c22) to (w23o);
\draw [line width=0.02cm] (c22) to (w13o);
\draw [line width=0.02cm] (c32) to (w24);
\draw [line width=0.02cm] (c32) to (w14);


\draw [line width=0.02cm] (b1) to (a2);

\draw [line width=0.04cm] (b2)  to [out=0,in=50]   (y14);

\draw [line width=0.02cm] (y24) to [out=270,in=0]   (27,-0.2);
\draw [line width=0.02cm] (27,-0.2) to (1,-0.2);
\draw [line width=0.02cm] (1,-0.2) to [out=180,in=180] (a1);

%=========== SOLUTION WHEN v1=v3=v4=true and v2=false =============


\draw [line width=0.06cm] (x11) to (w11o);
\draw [line width=0.06cm] (y11) to (w11o);
\draw [line width=0.06cm] (x21) to (w21o);
\draw [line width=0.06cm] (y21) to (w21o);
 %---


\draw [line width=0.06cm] (x12) to (w12);
\draw [line width=0.06cm] (y12) to (w12);
\draw [line width=0.06cm] (x22) to (w22);
\draw [line width=0.06cm] (y22) to (w22);

%----

\draw [line width=0.06cm] (x13) to (w13o);
\draw [line width=0.06cm] (y13) to (w13o);
\draw [line width=0.06cm] (x23) to (w23o);
\draw [line width=0.06cm] (y23) to (w23o);
 %---

\draw [line width=0.06cm] (x14) to (w14o);
\draw [line width=0.06cm] (y14) to (w14o);
\draw [line width=0.06cm] (x24) to (w24o);
\draw [line width=0.06cm] (y24) to (w24o);

%--

\draw [line width=0.06cm] (x11) to (x21);

\draw [line width=0.06cm] (y11) to (x12);
\draw [line width=0.06cm] (y21) to (x22);
\draw [line width=0.06cm] (y12) to (x13);
\draw [line width=0.06cm] (y22) to (x23);
\draw [line width=0.06cm] (y13) to (x14);
\draw [line width=0.06cm] (y23) to (x24);

%---


\draw [line width=0.06cm] (a1) to (c31);
\draw [line width=0.06cm] (b1) to (c31);

\draw [line width=0.06cm] (a2) to (c12);
\draw [line width=0.06cm] (b2) to (c12);

\draw [line width=0.06cm] (b1) to (a2);
\draw [line width=0.06cm] (b2)  to [out=0,in=50]   (y14);

\draw [line width=0.06cm] (y24) to [out=270,in=0]   (27,-0.2);
\draw [line width=0.06cm] (27,-0.2) to (1,-0.2);
\draw [line width=0.06cm] (1,-0.2) to [out=180,in=180] (a1);






\end{tikzpicture}
\end{center}





==> pic7.tex <==
\begin{center}
\tikzstyle{vertexB}=[circle,draw, top color=gray!5, bottom color=gray!30,minimum size=12pt, scale=0.6, inner sep=0.1pt]
\tikzstyle{vertexL}=[circle,draw, minimum size=15pt, scale=0.6, inner sep=0.1pt]
\begin{tikzpicture}[scale=0.5]

\node (x1) at (1,2) [vertexL] {$1$};
\node (x2) at (3,2) [vertexL] {$0$};
\node (x3) at (4,6) [vertexL] {$1$};
\node (x4) at (7,3) [vertexL] {$1$};
\node (x5) at (7,1) [vertexL] {$0$};
\node (x6) at (5,1) [vertexL] {$1$};
\node (x7) at (5,3) [vertexL] {$0$};

\draw [line width=0.02cm] (x1) to (x2);
\draw [line width=0.02cm] (x1) to (x3);
\draw [line width=0.02cm] (x2) to (x3);
\draw [line width=0.02cm] (x3) to (x4);
\draw [line width=0.02cm] (x3) to (x7);

\draw [line width=0.02cm] (x4) to (x5);
\draw [line width=0.02cm] (x5) to (x6);
\draw [line width=0.02cm] (x6) to (x7);
\draw [line width=0.02cm] (x7) to (x4);
\draw [line width=0.04cm] (x4) to (x6);
\draw (5.7,2.3) node {{\footnotesize $e$}};
\draw (4,-1) node {{\large $G$}};




 %---

\draw (12,5.3) node {Reduction due};
\draw (12,4.4) node {to Claim A};
\draw (12,3.5) node {$ \Rightarrow$};

%---

\node (x31) at (18,6) [vertexL] {$0$};
\node (x41) at (21,3) [vertexL] {$1$};
\node (x51) at (21,1) [vertexL] {$0$};
\node (x61) at (19,1) [vertexL] {$1$};
\node (x71) at (19,3) [vertexL] {$0$};

\draw [line width=0.02cm] (x31) to (x41);
\draw [line width=0.02cm] (x31) to (x71);
\draw [line width=0.02cm] (x41) to (x51);
\draw [line width=0.02cm] (x51) to (x61);
\draw [line width=0.02cm] (x61) to (x71);
\draw [line width=0.02cm] (x71) to (x41);
\draw [line width=0.04cm] (x41) to (x61);
\draw (19.7,2.3) node {{\footnotesize $e$}};
\draw (19,-1) node {{\large $G'$}};



\end{tikzpicture}
\end{center}




